Planning with Biological Neurons and Synapses

We revisit the planning problem in the blocks world, and we implement a known heuristic for this task. Importantly, our implementation is biologically plausible, in the sense that it is carried out exclusively through the spiking of neurons. Even though much has been accomplished in the blocks world over the past five decades, we believe that this is the first algorithm of its kind. The input is a sequence of symbols encoding an initial set of block stacks as well as a target set, and the output is a sequence of motion commands such as "put the top block in stack 1 on the table". The program is written in the Assembly Calculus, a recently proposed computational framework meant to model computation in the brain by bridging the gap between neural activity and cognitive function. Its elementary objects are assemblies of neurons (stable sets of neurons whose simultaneous firing signifies that the subject is thinking of an object, concept, word, etc.), its commands include project and merge, and its execution model is based on widely accepted tenets of neuroscience. A program in this framework essentially sets up a dynamical system of neurons and synapses that eventually, with high probability, accomplishes the task. The purpose of this work is to establish empirically that reasonably large programs in the Assembly Calculus can execute correctly and reliably; and that rather realistic -- if idealized -- higher cognitive functions, such as planning in the blocks world, can be implemented successfully by such programs.

==> bwexamples.tex <==
\tikzstyle{block} = [rectangle, draw, minimum height=1cm, minimum width=1cm]
\tikzstyle{every node}=[font=\LARGE]
\begin{tikzpicture}[baseline]
	\node[block] at (0,5) {4};
	\node[block] at (0,4) {5};
	\node[block] at (0,3) {3};
	\node[block] at (0,2) {1};
	\node[block] at (0,1) {2};
	\node[rectangle, draw, minimum width=3cm, minimum height=1cm, fill=gray!50] at (0,0) {Table};
	\begin{scope}[xshift=3cm]
		\node[block] at (1,3) {4};
		\node[block] at (1,2) {1};
		\node[block] at (1,1) {2};
		\node[block] at (3,2) {3};
		\node[block] at (3,1) {5};
		\node[rectangle, draw, minimum width=5cm, minimum height=1cm, fill=gray!50] at (2,0) {Table};
	\end{scope}
	\node at (-2,8) {\LARGE A};
\end{tikzpicture}


==> parserareas.tex <==
\tikzstyle{area} = [rectangle,draw,minimum height=3cm,minimum width=2cm]
\tikzstyle{assembly} = [rectangle,draw,minimum height=0.75cm,minimum width=0.5cm]
\tikzstyle{every node}=[font=\LARGE]
\begin{tikzpicture}[x=0.25cm,y=0.25cm]
    \begin{scope}[xshift=1.5cm]
	\node[area] (B) at (3.5,5.5) {};
	\node at (0,-1.5) {\textsc{Blocks}};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=4.25cm]
	\node[area] (N1) at (3.5,5.5) {};
	\node at (0,-1.5) {\mbox{\textsc{Node}$_0$}};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw[<->,ultra thick] (B) -- (N1);
	\end{scope}
	\begin{scope}[xshift=0cm,yshift=4.25cm]
	\node[area] (N2) at (3.5,5.5) {};
	\node at (7,-1.5) {\mbox{\textsc{Node}$_1$}};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw[<->,ultra thick] (B) -- (N2);
	\draw[<->,ultra thick] (N1) -- (N2);
	\end{scope}
	\begin{scope}[xshift=3.25cm,yshift=4.25cm]
	\node[area] (N3) at (3.5,5.5) {};
	\node at (7,-1.5) {\mbox{\textsc{Node}$_2$}};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw[<->,ultra thick] (B) -- (N3);
	\draw[<->,ultra thick] (N2) -- (N3);
	\draw[bend right,<->,ultra thick] (N1.north) .. controls (-8,14.5) .. (N3.north);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=0cm]
	\node[area] (H) at (3.5,5.5) {};
	\node at (0,-1.5) {\textsc{Heads}};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw[<->,ultra thick] (H) -- (N1);
	\end{scope}
	\node at (-15,31) {\LARGE B};
\end{tikzpicture}

==> parserb2.tex <==
\tikzstyle{area} = [rectangle,draw,minimum height=3cm,minimum width=2cm]
\tikzstyle{assembly} = [rectangle,draw,minimum height=0.75cm,minimum width=0.5cm]
\tikzstyle{every node}=[font=\LARGE]
\begin{tikzpicture}[x=0.25cm,y=0.25cm]
    \begin{scope}[xshift=1.5cm]
	\node[area] (B) at (3.5,5.5) {};
	\node at (0,-1.5) {\textsc{Blocks}};
	\node[assembly,fill=gray!50] (b1) at (1.5,1) {};
	\node[align=right] (b1t) at (-5.5,0.75) {Block $4$};
	\node[assembly,fill=gray!50] (b2) at (1.5,5) {};
	\node[align=right] (b2t) at (-5.5,5) {Block $5$};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw (b1) -- (b1t);
	\draw (b2) -- (b2t);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=4.25cm]
		\node[area] (N1) at (3.5,5.5) {};
		\node at (0,-1.5) {\mbox{\textsc{Node}$_0$}};
		\node[assembly,fill=gray!50] (b1n) at (5.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1) -- (b1n);
	\end{scope}
	\begin{scope}[xshift=0cm,yshift=4.25cm]
		\node[area] (N2) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_1$}};
		\node[assembly,fill=gray!50] (b2n) at (1.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick] (B) -- (N2);
		\draw[<->,ultra thick] (N1) -- (N2);
		\draw[<->,ultra thick,color=red,dashed] (b1n) -- (b2n);
		\draw[<->,ultra thick,color=red,dashed] (b2) -- (b2n);
	\end{scope}
	\begin{scope}[xshift=3.25cm,yshift=4.25cm]
		\node[area] (N3) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_2$}};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=0cm]
		\node[area] (H) at (3.5,5.5) {};
		\node at (0,-1.5) {\textsc{Heads}};
		\node[assembly,fill=gray!50] (b1h) at (5.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1n) -- (b1h);
	\end{scope}
	\node at (-15,31) {\LARGE C2};
\end{tikzpicture}

==> parserb3.tex <==
\tikzstyle{area} = [rectangle,draw,minimum height=3cm,minimum width=2cm]
\tikzstyle{assembly} = [rectangle,draw,minimum height=0.75cm,minimum width=0.5cm]
\tikzstyle{every node}=[font=\LARGE]
\begin{tikzpicture}[x=0.25cm,y=0.25cm]
    \begin{scope}[xshift=1.5cm]
	\node[area] (B) at (3.5,5.5) {};
	\node at (0,-1.5) {\textsc{Blocks}};
	\node[assembly,fill=gray!50] (b1) at (1.5,1) {};
	\node[align=right] (b1t) at (-5.5,0.75) {Block $4$};
	\node[assembly,fill=gray!50] (b2) at (1.5,5) {};
	\node[align=right] (b2t) at (-5.5,5) {Block $5$};
	\node[assembly,fill=gray!50] (b3) at (5.5,1) {};
	\node[align=left] (b3t) at (12.5,1) {Block $3$};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw (b1) -- (b1t);
	\draw (b2) -- (b2t);
	\draw (b3) -- (b3t);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=4.25cm]
		\node[area] (N1) at (3.5,5.5) {};
		\node at (0,-1.5) {\mbox{\textsc{Node}$_0$}};
		\node[assembly,fill=gray!50] (b1n) at (5.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1) -- (b1n);
	\end{scope}
	\begin{scope}[xshift=0cm,yshift=4.25cm]
		\node[area] (N2) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_1$}};
		\node[assembly,fill=gray!50] (b2n) at (1.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1n) -- (b2n);
		\draw[<->,ultra thick,dotted] (b2) -- (b2n);
	\end{scope}
	\begin{scope}[xshift=3.25cm,yshift=4.25cm]
		\node[area] (N3) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_2$}};
		\node[assembly,fill=gray!50] (b3n) at (5.5,6) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick] (B) -- (N3);
		\draw[<->,ultra thick] (N2) -- (N3);
		\draw[<->,ultra thick,color=red,dashed] (b2n) -- (b3n);
		\draw[<->,ultra thick,color=red,dashed] (b3) -- (b3n);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=0cm]
		\node[area] (H) at (3.5,5.5) {};
		\node at (0,-1.5) {\textsc{Heads}};
		\node[assembly,fill=gray!50] (b1h) at (5.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1n) -- (b1h);
	\end{scope}
	\node at (-15,31) {\LARGE C3};
\end{tikzpicture}

==> parserb5.tex <==
\tikzstyle{area} = [rectangle,draw,minimum height=3cm,minimum width=2cm]
\tikzstyle{assembly} = [rectangle,draw,minimum height=0.75cm,minimum width=0.5cm]
\tikzstyle{every node}=[font=\LARGE]
\begin{tikzpicture}[x=0.25cm,y=0.25cm]
    \begin{scope}[xshift=1.5cm]
	\node[area] (B) at (3.5,5.5) {};
	\node at (0,-1.5) {\textsc{Blocks}};
	\node[assembly,fill=gray!50] (b1) at (1.5,1) {};
	\node[align=right] (b1t) at (-5.5,0.75) {Block $4$};
	\node[assembly,fill=gray!50] (b2) at (1.5,5) {};
	\node[align=right] (b2t) at (-5.5,5) {Block $5$};
	\node[assembly,fill=gray!50] (b3) at (5.5,1) {};
	\node[align=left] (b3t) at (12.5,1) {Block $3$};
	\node[assembly,fill=gray!50] (b4) at (5.5,5) {};
	\node[align=left] (b4t) at (12.5,5) {Block $1$};
	\node[assembly,fill=gray!50] (b5) at (5.5,9) {};
	\node[align=left] (b5t) at (12.5,9) {Block $2$};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw (b1) -- (b1t);
	\draw (b2) -- (b2t);
	\draw (b3) -- (b3t);
	\draw (b4) -- (b4t);
	\draw (b5) -- (b5t);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=4.25cm]
		\node[area] (N1) at (3.5,5.5) {};
		\node at (0,-1.5) {\mbox{\textsc{Node}$_0$}};
		\node[assembly,fill=gray!50] (b1n) at (5.5,3) {};
		\node[assembly,fill=gray!50] (b4n) at (5.5,9) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1) -- (b1n);
		\draw[<->,ultra thick,dotted] (b4) -- (b4n);
	\end{scope}
	\begin{scope}[xshift=0cm,yshift=4.25cm]
		\node[area] (N2) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_1$}};
		\node[assembly,fill=gray!50] (b2n) at (1.5,3) {};
		\node[assembly,fill=gray!50] (b5n) at (5.5,9) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick] (B) -- (N2);
		\draw[<->,ultra thick] (N1) -- (N2);
		\draw[<->,ultra thick,dotted] (b1n) -- (b2n);
		\draw[<->,ultra thick,dotted] (b2) -- (b2n);
		\draw[<->,ultra thick,color=red,dashed] (b5) -- (b5n);
		\draw[<->,ultra thick,color=red,dashed] (b4n) -- (b5n);
	\end{scope}
	\begin{scope}[xshift=3.25cm,yshift=4.25cm]
		\node[area] (N3) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_2$}};
		\node[assembly,fill=gray!50] (b3n) at (5.5,6) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b2n) -- (b3n);
		\draw[<->,ultra thick,dotted] (b3) -- (b3n);
		\draw[<->,ultra thick,dotted] (b3n) -- (b4n);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=0cm]
		\node[area] (H) at (3.5,5.5) {};
		\node at (0,-1.5) {\textsc{Heads}};
		\node[assembly,fill=gray!50] (b1h) at (5.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1n) -- (b1h);
	\end{scope}
	\node at (-15,31) {\LARGE C5};
\end{tikzpicture}

==> parserend.tex <==
\tikzstyle{area} = [rectangle,draw,minimum height=3cm,minimum width=2cm]
\tikzstyle{assembly} = [rectangle,draw,minimum height=0.75cm,minimum width=0.5cm]
\tikzstyle{every node}=[font=\LARGE]
\begin{tikzpicture}[x=0.25cm,y=0.25cm]
    \begin{scope}[xshift=1.5cm]
	\node[area] (B) at (3.5,5.5) {};
	\node at (0,-1.5) {\textsc{Blocks}};
	\node[assembly,fill=gray!50] (b1) at (1.5,1) {};
	\node[align=right] (b1t) at (-5.5,0.75) {Block $4$};
	\node[assembly,fill=gray!50] (b2) at (1.5,5) {};
	\node[align=right] (b2t) at (-5.5,5) {Block $5$};
	\node[assembly,fill=gray!50] (b3) at (5.5,1) {};
	\node[align=left] (b3t) at (12.5,1) {Block $3$};
	\node[assembly,fill=gray!50] (b4) at (5.5,5) {};
	\node[align=left] (b4t) at (12.5,5) {Block $1$};
	\node[assembly,fill=gray!50] (b5) at (5.5,9) {};
	\node[align=left] (b5t) at (12.5,9) {Block $2$};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw (b1) -- (b1t);
	\draw (b2) -- (b2t);
	\draw (b3) -- (b3t);
	\draw (b4) -- (b4t);
	\draw (b5) -- (b5t);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=4.25cm]
		\node[area] (N1) at (3.5,5.5) {};
		\node at (0,-1.5) {\mbox{\textsc{Node}$_0$}};
		\node[assembly,fill=gray!50] (b1n) at (5.5,3) {};
		\node[assembly,fill=gray!50] (b4n) at (5.5,9) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1) -- (b1n);
		\draw[<->,ultra thick,dotted] (b4) -- (b4n);
	\end{scope}
	\begin{scope}[xshift=0cm,yshift=4.25cm]
		\node[area] (N2) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_1$}};
		\node[assembly,fill=gray!50] (b2n) at (1.5,3) {};
		\node[assembly,fill=gray!50] (b5n) at (5.5,9) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1n) -- (b2n);
		\draw[<->,ultra thick,dotted] (b2) -- (b2n);
		\draw[<->,ultra thick,dotted] (b5) -- (b5n);
		\draw[<->,ultra thick,dotted] (b4n) -- (b5n);
	\end{scope}
	\begin{scope}[xshift=3.25cm,yshift=4.25cm]
		\node[area] (N3) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_2$}};
		\node[assembly,fill=gray!50] (b3n) at (5.5,6) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b2n) -- (b3n);
		\draw[<->,ultra thick,dotted] (b3) -- (b3n);
		\draw[<->,ultra thick,dotted] (b3n) -- (b4n);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=0cm]
		\node[area] (H) at (3.5,5.5) {};
		\node at (0,-1.5) {\textsc{Heads}};
		\node[assembly,fill=gray!50] (b1h) at (5.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1n) -- (b1h);
	\end{scope}
	\node at (-15,31) {\LARGE C6};
\end{tikzpicture}

==> popsecond.tex <==
\tikzstyle{area} = [rectangle,draw,minimum height=3cm,minimum width=2cm]
\tikzstyle{assembly} = [rectangle,draw,minimum height=0.75cm,minimum width=0.5cm]
\tikzstyle{every node}=[font=\LARGE]
\begin{tikzpicture}[x=0.25cm,y=0.25cm]
	\node[area] (B) at (3.5,5.5) {};
	\node at (0,-1.5) {\textsc{Blocks}};
	\node[assembly,fill=gray!25] (b1) at (1.5,1) {};
	\node[align=left] (b1t) at (12.5,1) {Block $4$};
	\node[assembly,fill=gray!50] (b2) at (1.5,5) {};
	\node[align=left] (b2t) at (12.5,5) {Block $5$};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw (b1) -- (b1t);
	\draw (b2) -- (b2t);
	\begin{scope}[xshift=-3.25cm,yshift=4.25cm]
		\node[area] (N1) at (3.5,5.5) {};
		\node at (0,-1.5) {\mbox{\textsc{Node}$_0$}};
		\node[assembly,fill=gray!25] (n1) at (5.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b1) -- (n1);
	\end{scope}
	\begin{scope}[xshift=0cm,yshift=4.25cm]
		\node[area] (N2) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_1$}};
		\node[assembly,fill=gray!50] (n2) at (1.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b2) -- (n2);
		\draw[<->,ultra thick,dotted] (n1) -- (n2);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=0cm]
		\node[area] (H) at (3.5,5.5) {};
		\node at (0,-1.5) {\textsc{Heads}};
		\node[assembly,fill=gray!25] (h) at (5.5,3) {};
		\node[assembly,fill=gray!50] (nh) at (2.5,9) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick] (H) -- (N2);
		\draw[<->,ultra thick,dotted] (n1) -- (h);
		\draw[<->,ultra thick,color=red,dashed] (n2) -- (nh);
	\end{scope}
	\node at (-20,31) {\LARGE D2};
\end{tikzpicture}

==> putfirst.tex <==
\tikzstyle{area} = [rectangle,draw,minimum height=3cm,minimum width=2cm]
\tikzstyle{assembly} = [rectangle,draw,minimum height=0.75cm,minimum width=0.5cm]
\tikzstyle{every node}=[font=\LARGE]
\begin{tikzpicture}[x=0.25cm,y=0.25cm]
	\node[area] (B) at (3.5,5.5) {};
	\node at (0,-1.5) {\textsc{Blocks}};
	\node[assembly,fill=gray!50] (b1) at (1.5,1) {};
	\node[align=left] (b1t) at (12.5,1) {Block $4$};
	\node[assembly,fill=gray!25] (b2) at (1.5,5) {};
	\node[align=left] (b2t) at (12.5,5) {Block $5$};
	\foreach \x in {0,...,7}
	\foreach \y in {0,...,11}
	{\fill (\x,\y) circle (2pt);}
	\draw (b1) -- (b1t);
	\draw (b2) -- (b2t);
	\begin{scope}[xshift=-3.25cm,yshift=4.25cm]
		\node[area] (N1) at (3.5,5.5) {};
		\node at (0,-1.5) {\mbox{\textsc{Node}$_0$}};
		\node[assembly,fill=gray!50] (n1) at (5.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[->,ultra thick,color=red,dashed] (b1) -- (n1);
		\draw[<->,ultra thick] (B) -- (N1);
	\end{scope}
	\begin{scope}[xshift=0cm,yshift=4.25cm]
		\node[area] (N2) at (3.5,5.5) {};
		\node at (6.5,-1.5) {\mbox{\textsc{Node}$_1$}};
		\node[assembly,fill=gray!25] (n2) at (1.5,3) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick,dotted] (b2) -- (n2);
	\end{scope}
	\begin{scope}[xshift=-3.25cm,yshift=0cm]
		\node[area] (H) at (3.5,5.5) {};
		\node at (0,-1.5) {\textsc{Heads}};
		\node[assembly,fill=gray!50] (h) at (5.5,3) {};
		\node[assembly,fill=gray!25] (nh) at (2.5,9) {};
		\foreach \x in {0,...,7}
		\foreach \y in {0,...,11}
		{\fill (\x,\y) circle (2pt);}
		\draw[<->,ultra thick] (H) -- (N1);
		\draw[->,ultra thick,color=red,dashed] (n1) -- (h);
		\draw[<->,ultra thick,dotted] (n2) -- (nh);
	\end{scope}
	\node at (-20,31) {\LARGE E1};
\end{tikzpicture}
